NILC: Discovering New Intents with LLM-assisted Clustering

New intent discovery (NID) seeks to recognize both new and known intents from unlabeled user utterances, which finds prevalent use in practical dialogue systems. Existing works towards NID mainly adopt a cascaded architecture, wherein the first stage focuses on encoding the utterances into informative text embeddings beforehand, while the latter is to group similar embeddings into clusters (i.e., intents), typically by K-Means. However, such a cascaded pipeline fails to leverage the feedback from both steps for mutual refinement, and, meanwhile, the embedding-only clustering overlooks nuanced textual semantics, leading to suboptimal performance. To bridge this gap, this paper proposes NILC, a novel clustering framework specially catered for effective NID. Particularly, NILC follows an iterative workflow, in which clustering assignments are judiciously updated by carefully refining cluster centroids and text embeddings of uncertain utterances with the aid of large language models (LLMs). Specifically, NILC first taps into LLMs to create additional semantic centroids for clusters, thereby enriching the contextual semantics of the Euclidean centroids of embeddings. Moreover, LLMs are then harnessed to augment hard samples (ambiguous or terse utterances) identified from clusters via rewriting for subsequent cluster correction. Further, we inject supervision signals through non-trivial techniques seeding and soft must links for more accurate NID in the semi-supervised setting. Extensive experiments comparing NILC against multiple recent baselines under both unsupervised and semi-supervised settings showcase that NILC can achieve significant performance improvements over six benchmark datasets of diverse domains consistently.

==> figs/ICL.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\subfloat[DBPEDIA]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		ylabel={ANA},
		xmin=0, xmax=30,
		ymin=87.92, ymax=88.88,
		xtick={5,10,15,20,25},
		ytick={88.00, 88.20, 88.40, 88.60, 88.80},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=diamond, color=orange!80!black]
		plot coordinates {
			(5, 88.62) (10, 88.37) (15, 88.13) (20, 88.40) (25, 88.53)
		};
	\end{axis}
	\end{tikzpicture}
}
\subfloat[MCID]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		xmin=0, xmax=30,
		ymin=77.45, ymax=81.05,
		xtick={5,10,15,20,25},
		ytick={77.75, 78.50, 79.25, 80.00, 80.75},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=diamond, color=orange!80!black]
		plot coordinates {
			(5, 78.01) (10, 80.02) (15, 80.57) (20, 79.36) (25, 78.88)
		};
	\end{axis}
	\end{tikzpicture}
}
\subfloat[StackOverflow]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		xmin=0, xmax=30,
		ymin=81.288, ymax=81.432,
		xtick={5,10,15,20,25},
		ytick={81.30, 81.33, 81.36, 81.39, 81.42},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=diamond, color=orange!80!black]
		plot coordinates {
			(5, 81.35) (10, 81.39) (15, 81.32) (20, 81.37) (25, 81.32)
		};
	\end{axis}
	\end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying the number \(\delta\) of hard samples.}
\label{fig:hyperparameter_analysis_unique_style_O}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
\begin{small}
\subfloat[DBPEDIA]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		ylabel={ANA},
		xmin=0, xmax=12,
		ymin=88.068, ymax=88.452,
		xtick={2, 4, 6, 8, 10},
		ytick={88.10, 88.18, 88.26, 88.34, 88.42},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=*, color=violet!80!black]
		plot coordinates {
			(2, 88.15) (4, 88.38) (6, 88.18) (8, 88.37) (10, 88.37)
		};
	\end{axis}
	\end{tikzpicture}
}
\subfloat[MCID]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		xmin=0, xmax=12,
		ymin=77.24, ymax=80.36,
		xtick={2, 4, 6, 8, 10},
		ytick={77.50, 78.15, 78.80, 79.45, 80.10},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=*, color=violet!80!black]
		plot coordinates {
			(2, 78.62) (4, 77.71) (6, 78.20) (8, 78.80) (10, 80.02)
		};
	\end{axis}
	\end{tikzpicture}
}
\subfloat[StackOverflow]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		xmin=0, xmax=12,
		ymin=81.18, ymax=81.42,
		xtick={2, 4, 6, 8, 10},
		ytick={81.20, 81.25, 81.30, 81.35, 81.40},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=*, color=violet!80!black]
		plot coordinates {
			(2, 81.39) (4, 81.25) (6, 81.30) (8, 81.38) (10, 81.39)
		};
	\end{axis}
	\end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying the number \(K_{\text{nbr}}\) of neighboring clusters.}
\label{fig:hyperparameter_analysis_unique_style_Kneighbor}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
\begin{small}
\subfloat[DBPEDIA]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		ylabel={ANA},
		xmin=0, xmax=6,
		ymin=87.38, ymax=88.82,
		xtick={1, 2, 3, 4, 5},
		ytick={87.50, 87.80, 88.10, 88.40, 88.70},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=+, color=teal!80!black]
		plot coordinates {
			(1, 87.56) (2, 87.79) (3, 88.37) (4, 88.55) (5, 88.58)
		};
	\end{axis}
	\end{tikzpicture}
}
\subfloat[MCID]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		xmin=0, xmax=6,
		ymin=77.8, ymax=80.2,
		xtick={1, 2, 3, 4, 5},
		ytick={78.00, 78.50, 79.00, 79.50, 80.00},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=+, color=teal!80!black]
		plot coordinates {
			(1, 78.14) (2, 77.92) (3, 80.02) (4, 79.89) (5, 79.02)
		};
	\end{axis}
	\end{tikzpicture}
}
\subfloat[StackOverflow]{
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		height=\columnwidth/2.7,
		width=\columnwidth/2.5,
		xmin=0, xmax=6,
		ymin=80.94, ymax=81.66,
		xtick={1, 2, 3, 4, 5},
		ytick={81.00, 81.15, 81.30, 81.45, 81.60},
		yticklabel style={
			font=\scriptsize,
			/pgf/number format/fixed,
			/pgf/number format/precision=2,
			/pgf/number format/fixed zerofill
		},
		yticklabel style = {font=\tiny},
		every axis label/.style={font=\tiny},
		title style={font=\footnotesize},
		grid=major,
		grid style={dashed, gray!30}
	]
	\addplot[line width=0.4mm, mark=+, color=teal!80!black]
		plot coordinates {
			(1, 81.02) (2, 81.39) (3, 81.39) (4, 81.35) (5, 81.56)
		};
	\end{axis}
	\end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying the number \(T\) of \algo{} iterations.}
\label{fig:hyperparameter_analysis_unique_style_tmax}
\vspace{-2ex}
\end{figure}


==> figs/cost.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\subfloat[DBPEDIA]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        ylabel={ANA},
        xmin=0.0, xmax=1.0,
        ymin=87.4, ymax=88.6,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={87.50, 87.75, 88.00, 88.25, 88.50}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=blue!80!black]
        plot coordinates {
            (0.1, 88.01) (0.3, 88.30) (0.5, 87.86) (0.7, 87.58) (0.9, 88.16)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[MCID]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        xmin=0.0, xmax=1.0,
        ymin=76.7, ymax=80.3,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={77.00, 77.75, 78.50, 79.25, 80.00},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=blue!80!black]
        plot coordinates {
            (0.1, 79.55) (0.3, 79.32) (0.5, 79.29) (0.7, 78.66) (0.9, 77.34)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[StackOverflow]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        xmin=0.0, xmax=1.0,
        ymin=80.74, ymax=81.46,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={80.80, 80.95, 81.10, 81.25, 81.40},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=blue!80!black]
        plot coordinates {
            (0.1, 80.86) (0.3, 80.92) (0.5, 81.21) (0.7, 81.03) (0.9, 81.24)
        };
    \end{axis}
    \end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying \(\alpha\).}
\label{fig:hyperparameter_alpha}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
\begin{small}
\subfloat[DBPEDIA]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        ylabel={ANA},
        xmin=0.0, xmax=1.0,
        ymin=87.4, ymax=88.6,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={87.50, 87.75, 88.00, 88.25, 88.50},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=square, color=green!60!black]
        plot coordinates {
            (0.1, 88.10) (0.3, 87.86) (0.5, 87.86) (0.7, 88.07) (0.9, 88.07)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[MCID]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        xmin=0.0, xmax=1.0,
        ymin=78.3, ymax=80.7,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={78.50, 79.00, 79.50, 80.00, 80.50},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=square, color=green!60!black]
        plot coordinates {
            (0.1, 79.93) (0.3, 79.67) (0.5, 79.29) (0.7, 79.33) (0.9, 78.79)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[StackOverflow]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        xmin=0.0, xmax=1.0,
        ymin=80.52, ymax=81.48,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={80.60, 80.80, 81.00, 81.20, 81.40},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=square, color=green!60!black]
        plot coordinates {
            (0.1, 80.95) (0.3, 80.76) (0.5, 81.21) (0.7, 80.96) (0.9, 81.09)
        };
    \end{axis}
    \end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying $\beta$.}
\label{fig:hyperparameter_beta}
\vspace{-2ex}
\end{figure}

\begin{figure}[!t]
\centering
\begin{small}
\subfloat[DBPEDIA]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        ylabel={ANA},
        xmin=0.0, xmax=1.0,
        ymin=87.4, ymax=88.6,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={87.50, 87.75, 88.00, 88.25, 88.50},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=triangle, color=red!80!black]
        plot coordinates {
            (0.1, 88.13) (0.3, 87.86) (0.5, 87.86) (0.7, 87.77) (0.9, 88.37)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[MCID]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        xmin=0.0, xmax=1.0,
        ymin=77.8, ymax=80.2,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        ytick={78.00, 78.50, 79.00, 79.50, 80.00},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=triangle, color=red!80!black]
        plot coordinates {
            (0.1, 78.27) (0.3, 78.26) (0.5, 79.29) (0.7, 80.02) (0.9, 78.73)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[StackOverflow]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        xmin=0.0, xmax=1.0,
        ymin=80.72, ymax=81.68,
        xtick={0.1, 0.3, 0.5, 0.7, 0.9},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=triangle, color=red!80!black]
        plot coordinates {
            (0.1, 81.39) (0.3, 81.28) (0.5, 81.21) (0.7, 80.90) (0.9, 80.91)
        };
    \end{axis}
    \end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying \(\gamma\).}
\label{fig:hyperparameter_gamma}
\vspace{-2ex}
\end{figure}


==> figs/kcr.tex <==

\begin{figure}[!t]
\centering
\begin{small}

\begin{tikzpicture}
    \begin{customlegend}[
        legend columns=3,
        legend entries={\algo, \LANID, \USNID},
        legend style={
            at={(0.5, 1.25)},
            anchor=north,
            draw=none,
            font=\footnotesize,
            column sep=0.2cm
        }
    ]
    \addlegendimage{line width=0.6mm, mark=*, color=myblue2}
    \addlegendimage{line width=0.6mm, mark=triangle, color=mycyan}
    \addlegendimage{line width=0.6mm, mark=square, color=myred_new2}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3ex}

\subfloat[\em DBPEDIA]{
\begin{tikzpicture}[scale=1, every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        grid=major,
        grid style={dashed, gray!30},
        ylabel={ANA},
        xmin=0.2, xmax=0.8,
        xtick={0.25, 0.50, 0.75},
        xticklabel style = {font=\scriptsize},
        xticklabels={25\%, 50\%, 75\%},
        ymin=76.8, ymax=91.2,
        ytick={78.00, 81.00, 84.00, 87.00, 90.00},
    ]
    \addplot[line width=0.4mm, mark=*, color=myblue2]
        plot coordinates { (0.25, 78.88) (0.50, 80.76) (0.75, 88.96) };
    \addplot[line width=0.4mm, mark=triangle, color=mycyan]
        plot coordinates { (0.25, 78.52) (0.50, 80.37) (0.75, 81.32) };
    \addplot[line width=0.4mm, mark=square, color=myred_new2]
        plot coordinates { (0.25, 78.31) (0.50, 80.00) (0.75, 82.83) };
    \end{axis}
\end{tikzpicture}
}
\subfloat[\em MCID]{
\begin{tikzpicture}[scale=1, every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        grid=major,
        grid style={dashed, gray!30},
        xmin=0.2, xmax=0.8,
        xtick={0.25, 0.50, 0.75},
        xticklabel style = {font=\scriptsize},
        xticklabels={25\%, 50\%, 75\%},
        ymin=62.8, ymax=83.2, 
        ytick={64.00, 68.50, 73.00, 77.50, 82.00}, 
    ]
    \addplot[line width=0.4mm, mark=*, color=myblue2]
        plot coordinates { (0.25, 73.69) (0.50, 77.23) (0.75, 80.57) };
    \addplot[line width=0.4mm, mark=triangle, color=mycyan]
        plot coordinates { (0.25, 68.46) (0.50, 72.68) (0.75, 77.82) };
    \addplot[line width=0.4mm, mark=square, color=myred_new2]
        plot coordinates { (0.25, 64.09) (0.50, 64.88) (0.75, 74.80) };
    \end{axis}
\end{tikzpicture}
}
\subfloat[\em StackOverflow]{
\begin{tikzpicture}[scale=1, every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        grid=major,
        grid style={dashed, gray!30},
        xmin=0.2, xmax=0.8,
        xtick={0.25, 0.50, 0.75},
        xticklabel style = {font=\scriptsize},
        xticklabels={25\%, 50\%, 75\%},
        ymin=70.8, ymax=83.2,
        ytick={72.00, 74.50, 77.00, 79.50, 82.00},
    ]
    \addplot[line width=0.4mm, mark=*, color=myblue2]
        plot coordinates { (0.25, 75.88) (0.50, 78.97) (0.75, 81.56) };
    \addplot[line width=0.4mm, mark=triangle, color=mycyan]
        plot coordinates { (0.25, 74.86) (0.50, 78.53) (0.75, 72.48) };
    \addplot[line width=0.4mm, mark=square, color=myred_new2]
        plot coordinates { (0.25, 72.04) (0.50, 77.49) (0.75, 80.12) };
    \end{axis}
\end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying KCR.}
\label{fig:kcr_comparison}
\vspace{-2ex}
\end{figure}


==> figs/llms.tex <==
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{myorange}{RGB}{255, 165, 0}
\definecolor{mypink}{RGB}{255, 182, 193}
\definecolor{mycyan}{RGB}{0, 255, 255}
\definecolor{mygreen}{RGB}{144, 238, 144}

\begin{figure}[!t]
\centering
\begin{small}

\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={{\texttt{GPT-4o-Mini}}, {\texttt{GPT-4.1}}},
        legend columns=2,
        area legend,
        legend style={
            at={(0.5, 1.6)},
            anchor=north,
            draw=none,
            font=\footnotesize,
            column sep=0.2cm
        }
    ]
    \addlegendimage{preaction={fill, lightblue}, pattern=grid}
    \addlegendimage{preaction={fill, myorange}, pattern=crosshatch dots}
    \end{customlegend}

    \begin{customlegend}[
        legend entries={{\texttt{Gemini-1.5-Pro}}, {\texttt{Qwen-Plus}}, {\texttt{Deepseek-V3}}},
        legend columns=3,
        area legend,
        legend style={
            at={(0.5, 1.1)},
            anchor=north,
            draw=none,
            font=\footnotesize,
            column sep=0.2cm
        }
    ]
    \addlegendimage{preaction={fill, mypink}, pattern=north west lines}
    \addlegendimage{preaction={fill, mycyan}, pattern=crosshatch}
    \addlegendimage{preaction={fill, mygreen}, pattern=north east lines}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3ex}

\subfloat[\em DBPEDIA]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        ybar,
        bar width=0.25cm,
        enlarge x limits=0.5,
        symbolic x coords={DBPEDIA},
        xtick=data,
        xticklabels={},
        ylabel={ANA},
        yticklabel style={             font=\scriptsize,             /pgf/number format/fixed,             /pgf/number format/precision=2,             /pgf/number format/fixed zerofill         },
        ymin=73.5, ymax=91.5,
        ytick={75, 78.75, 82.5, 86.25, 90},
        yticklabel style={             font=\scriptsize,             /pgf/number format/fixed,             /pgf/number format/precision=2,             /pgf/number format/fixed zerofill         },
        grid=major,
        grid style={dashed, gray!30},
    ]
    \addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(DBPEDIA, 88.96)};
    \addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(DBPEDIA, 86.62)};
    \addplot [preaction={fill, mypink}, pattern=north west lines] coordinates {(DBPEDIA, 87.55)};
    \addplot [preaction={fill, mycyan}, pattern=crosshatch] coordinates {(DBPEDIA, 87.77)};
    \addplot [preaction={fill, mygreen}, pattern={north east lines}] coordinates {(DBPEDIA, 86.50)};
    \end{axis}
\end{tikzpicture}
}
\subfloat[\em MCID]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        ybar,
        bar width=0.25cm,
        enlarge x limits=0.5,
        symbolic x coords={MCID},
        xtick=data,
        xticklabels={},
        ylabel={},
        ymin=71, ymax=83,
        ytick={72, 74.5, 77, 79.5, 82},
        yticklabel style={             font=\scriptsize,             /pgf/number format/fixed,             /pgf/number format/precision=2,             /pgf/number format/fixed zerofill         },
        grid=major,
        grid style={dashed, gray!30},
    ]
    \addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(MCID, 80.57)};
    \addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(MCID, 79.30)};
    \addplot [preaction={fill, mypink}, pattern=north west lines] coordinates {(MCID, 79.44)};
    \addplot [preaction={fill, mycyan}, pattern=crosshatch] coordinates {(MCID, 79.78)};
    \addplot [preaction={fill, mygreen}, pattern={north east lines}] coordinates {(MCID, 78.86)};
    \end{axis}
\end{tikzpicture}
}
\subfloat[\em StackOverflow]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.5,
        ybar,
        bar width=0.25cm,
        enlarge x limits=0.5,
        symbolic x coords={StackOverflow},
        xtick=data,
        xticklabels={},
        ylabel={},
        ymin=77.6, ymax=82.4,
        ytick={78, 79, 80, 81, 82},
        yticklabel style={             font=\scriptsize,             /pgf/number format/fixed,             /pgf/number format/precision=2,             /pgf/number format/fixed zerofill         },
        grid=major,
        grid style={dashed, gray!30},
    ]
    \addplot [preaction={fill, lightblue}, pattern={grid}] coordinates {(StackOverflow, 81.56)};
    \addplot [preaction={fill, myorange}, pattern={crosshatch dots}] coordinates {(StackOverflow, 81.91)};
    \addplot [preaction={fill, mypink}, pattern=north west lines] coordinates {(StackOverflow, 81.21)};
    \addplot [preaction={fill, mycyan}, pattern=crosshatch] coordinates {(StackOverflow, 81.02)};
    \addplot [preaction={fill, mygreen}, pattern={north east lines}] coordinates {(StackOverflow, 80.23)};
    \end{axis}
\end{tikzpicture}
}
\end{small}
\vspace{-2ex}
\caption{Varying LLMs.}
\label{fig:llm_comparison}
\vspace{-2ex}
\end{figure}

